Power System Steady-State Estimation Revisited

In power system steady-state estimation (PSSE), one needs to consider (1) the need for robust statistics, (2) the nonconvex transmission constraints, (3) the fast-varying nature of the inputs, and the corresponding need to track optimal trajectories as closely as possible. In combination, these challenges have not been considered, yet. In this paper, we address all three challenges. The need for robustness (1) is addressed by using an approach based on the so-called Huber model. The non-convexity (2) of the problem, which results in first order methods failing to find global minima, is dealt with by applying global methods. One of these methods is based on a mixed integer quadratic formulation, which provides results of several orders of magnitude better than conventional gradient descent. Lastly, the trajectory tracking (3) is discussed by showing under which conditions the trajectory tracking of the SDP relaxations has meaning.

==> pi-model.tex <==
\begin{circuitikz}[american, scale=0.8]
    \ctikzset{t/.style={
        transformer core,
        inductors/width=1.8, 
        inductors/coils=8, 
        quadpoles/transformer core/height=2.4}
    }           
    \draw (0,4) node[t, anchor=A1](T){};
    \draw ($(T.A2)!0.5!(T.B2)$) node{$N:1$};
    \path (T.A1) -- node[] (Vf) {$v_f$} (T.A2);
    \draw[->,>=stealth',shorten >=5pt]
    (Vf) edge[] (T.A1);
    \draw[shorten >=4pt] (Vf) -- (T.A2);

    \path (T.B1) -- node[] (Vfn) {$\frac{v_f}{N}$} (T.B2);
    \draw[->,>=stealth',shorten >=4pt]
    (Vfn) edge[] (T.B1);
    \draw[shorten >=4pt] (Vfn) -- (T.B2);

    \draw[->,>=stealth'] (T.A1)+(0, 0.4) -- node[above] {$i_f$} ++(0.7, 0.4);
    \draw[->,>=stealth'] (T.B1)+(-0.7, 0.4) -- node[above] {$i_fN^*$} ++(0, 0.4);


    \node [ocirc] at (T.A1){};
    \node [ocirc] at (T.A2){};
    \draw (T.B1) to[short] ++(1,0) coordinate (1);
    \draw (T.B2) to[short] ++(1,0) coordinate (2);

    \draw (1) to[generic=$\frac{y^G_{ij}}{2}$] (2);    


    \draw (1) to[generic=$y_{ij}$] ++(4,0) coordinate (3);
    \draw (2) to[short] ++(4,0) coordinate (4);

    \draw (3) to[generic=$\frac{y^G_{ij}}{2}$] (4);  

    \draw (3) to[short,-o] ++(1.5,0) coordinate (a);
    \draw (4) to[short,-o] ++(1.5,0) coordinate (b);

    \path (a) -- node[] (Vt) {$v_t$} (b);
    \draw[->,>=stealth',shorten >=5pt]
    (Vt) edge[] (a);
    \draw[shorten >=4pt] (Vt) -- (b);

    \draw[<-,>=stealth'] (a)+(-0.7, 0.4) -- node[above] {$i_t$} ++(0, 0.4);

\end{circuitikz}

